Autonomous Drone Racing with Deep Reinforcement Learning

In many robotic tasks, such as autonomous drone racing, the goal is to travel through a set of waypoints as fast as possible. A key challenge for this task is planning the time-optimal trajectory, which is typically solved by assuming perfect knowledge of the waypoints to pass in advance. The resulting solution is either highly specialized for a single-track layout, or suboptimal due to simplifying assumptions about the platform dynamics. In this work, a new approach to near-time-optimal trajectory generation for quadrotors is presented. Leveraging deep reinforcement learning and relative gate observations, our approach can compute near-time-optimal trajectories and adapt the trajectory to environment changes. Our method exhibits computational advantages over approaches based on trajectory optimization for non-trivial track configurations. The proposed approach is evaluated on a set of race tracks in simulation and the real world, achieving speeds of up to 60 km/h with a physical quadrotor.

==> figures/figures_final/progress_reward.tikz <==


\begin{tikzpicture}
    \node at (0, 0){\includegraphics[width=1.0\linewidth]{figures/figures_final/ProjectionReward.pdf}};
    \node at (0.05, -0.50) {$\mathbf{p}_c(t)$};
    \node at (-0.05, 1.15) {$\mathbf{p}_c(t+1)$};
    \node at (-1.75, -1.6) {$\mathbf{p}_c(t-1)$};
    \node at (-3.50, -0.8) {$\mathbf{p}_c(t-2)$};

\end{tikzpicture}

==> figures/figures_sub/computation_t.tex <==
% This file was created by tikzplotlib v0.9.9.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}
\definecolor{color1}{rgb}{ 0.49, 0.8, 0.63}
\definecolor{color3}{rgb}{0.13, 0.6, 0.33}
\definecolor{color4}{rgb}{0.13, 0.38, 0.55}

\begin{axis}[
legend cell align={left},
height=5.5cm,
width=0.93\linewidth,
xmajorgrids,ymajorgrids,
legend style={
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Number of Gates},
xmin=3.5, xmax=36.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Computation Time [hours]},
ymin=-1.00583333333333, ymax=23.3225,
ytick style={color=black},
ytick={0, 5, 10, 15, 20}
]
\addplot [line width=2pt, color0, forget plot]
table {%
5 -0.0189792512394495
5 0.00763069780053094
5 0.260204041610997
7 0.310412633276859
11 1.5153812804616
15 1.52537573867878
15 1.56198143493899
15 1.73963979444244
21 5.6585400276156
30 10.2011196130975
30 11.4303434694463
30 11.9041744245777
35 21.920842761959
};
\addplot [line width=2pt, color1, forget plot]
table {%
5 1.66185225606159
5 1.66820954752649
5 1.73071329644336
7 1.7436676505663
11 2.23804510171521
15 2.24268759487572
15 2.25551100440344
15 2.27976828567311
21 2.27973667074067
30 2.29608163701793
30 2.30550454215923
30 2.30958550565848
35 2.43863690715845
};
\addplot [draw=blue, fill=blue, mark=*, only marks]
table{%
x  y
5 0.183333333333333
5 0.233333333333333
5 0.1
15 2.33333333333333
15 1.15
15 1.96666666666667
30 11.7833333333333
30 11.9666666666667
30 8.58333333333333
35 22.2166666666667
11 0.766666666666667
21 6.6
7 0.133333333333333
};
\addlegendentry{CPC}
\addplot [draw=green!50!black, fill=green!50!black, mark=*, only marks]
table{%
x  y
5 1.93333333333333
5 2.26666666666667
5 2.28333333333333
15 2.18333333333333
15 2.31666666666667
15 2.25
30 2.33333333333333
30 2.41666666666667
30 1.9
35 1.86666666666667
11 2.25
21 2.3
7 1.15
};
\addlegendentry{RL}
\end{axis}

\end{tikzpicture}



==> figures/figures_sub/safety_reward.tikz <==
\begin{tikzpicture}
    \node at (0, 0){\includegraphics[width=1.0\linewidth]{figures/figures_png/SR1.png}};
    \node at (-0.305, 0.23){\includegraphics[width=0.64\linewidth]{figures/figures_sub/SR.png}};
        \draw (-2.3,-0.3)--(-2.3, 2.5);
    \draw (-2.3, -0.3)--(-0.33, -0.3);
        \draw (-1.8, 1.8)--(1.14, 1.8);
    \draw[->, gray, thick, line width=0.3mm] (-0.33, 2.5) -- (-0.33, -1.1);
    \node at (-0.33, 2.5){\includegraphics[width=0.55\linewidth]{figures/figures_png/Gate.png}};
        \node at (-1.3, -0.6) {\small $d_n$};
        \node at (-2.0, 0.95) {\small $d_p$};
    \draw (-1.8, 1.85)--(-1.8, 1.75);
        \draw (1.14, 1.85)--(1.14, 1.75);
    \node at (0.45, 1.5) {\small $w_g$};

    \filldraw (-2.3, -0.3) circle (3pt);

\end{tikzpicture}
